The monopolist's free boundary problem in the plane

We study the Monopolist's problem with a focus on the free boundary separating bunched from unbunched consumers, especially in the plane, and give a description of $C^{1,1}(\overline{\Omega})$ solutions for the family of square domains $\{(a,a+1)^2\}_{a \ge 0}$. The Monopolist's problem is fundamental in economics, yet widely considered analytically intractable when both consumers and products have more than one degree of heterogeneity. Mathematically, the problem is to minimize a smooth, uniformly convex Lagrangian over the space of nonnegative convex functions. What results is a free boundary problem between the regions of strict and nonstrict convexity. We study both the structure of the free boundary problem on convex domains in $\mathbf{R}^n$ showing that each bunch extends to this boundary and providing a proof in $\mathbf{R}^2$ that the interior free boundary can only fail to be smooth in one of four specific ways (cusp, high frequency oscillations, stray bunch, nontransversal bunch); in addition we offer a description of $C^{1,1}(\overline{\Omega})$ solutions to Rochet and Chon\'e's example on the family of squares $\Omega = (a,a+1)^2$, where we discover bifurcations first to targeted and then to blunt bunching as the distance $a \ge 0$ to the origin is increased. To do this, we extend the localization for measures in convex-order to accommodate potential discontinuities in the product allocation map at the fixed boundary. We also employ techniques from the study of the Monge--Amp\`ere equation and the obstacle problem.

==> neumann-tikz.tex <==
\begin{tikzpicture}[scale=1.5]
          %\draw[help lines,opacity=0.1] (-4,-3) grid (8,3);
          %\draw[thick] (0,-2) -- (0,2);
  \draw [thick] (0.5,1.9) arc [start angle=152, end angle=198.5, radius=5];
            \node[text width=5cm, align=center] at (0,-2.5) {Boundary portion\\$\gamma([-2\alpha,2\beta]) \subset \partial \Omega$};
       %   \node[below] at (0,-2) {$\gamma([-\alpha,\beta]) \subset \partial \Omega$};

          \draw (-0.07,0) -- (4,-1);
          \node[left] at (0,0) {$\tilde{x_0}$};
          
          \draw (0.12,1) -- (4,0.5);
          \node[left] at (0,1) {$\widetilde{\gamma(\beta)}$};
          
          \draw (-0.06,-1) -- (4,-2.5);
          \node[left] at (0,-1) {$\widetilde{\gamma(-\alpha)}$};

          \draw [dashed] (0,0.1) -- (4.5,0.4);
          \node[below] at (4.5,0.4) {$\tilde{x_b}$};

          \draw [dashed] (-0.05,-0.6) -- (1,-0.6);
          \draw [dashed] (-0.05,-0.5) -- (0.7,-0.3);
          \draw [dashed] (-0.05,-0.7) -- (0.7,-0.9);
           \draw [dashed] (-0.05,-0.35) -- (0.4,-0.15);
           %\draw [dashed] (0,-0.4) -- (0.4,-0.2);
           \draw [dashed] (-0.05,-0.8) -- (0.4,-1);

           \draw [dotted] (0.5,1.9) -- (5,1);
           \draw [dotted] (0.2,-2.05) -- (5,-3);
           \draw [dotted] (5,1) -- (5,-3);
           \node[right,text width=3cm, align=center] at (4.8,-2) {vertical height--- \\ $2(\alpha+\beta)$};
           \node[above,rotate=-10] at (2.5,1.5) {length $5R(x_0)/4$};
           \node[text width=5cm, align=center] at (6.3,0.6) {Containment set for\\ $Du^{-1}\big(Du(\gamma[-\alpha,\beta])\big)$};
\draw [thick] (0.5,1.9) arc [start angle=152, end angle=198.5, radius=5];
        \end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "main"
%%% End:

